Quantum dynamics of spin systems using quantum-like resources

Recent publications have introduced the concept of quantum-like (QL) bits, along with their associated QL-states and QL-gate operations, emerging from the dynamics of complex synchronized networks. The present work builds on this framework to present a simulation of quantum dynamics in spin systems. We focus on the transverse field Ising model, a widely studied Hamiltonian for interacting spin systems. We show how circuits, built using the QL analog of quantum gates, can be used to prepare an arbitrary initial wavepacket and simulate the time evolution of the resulting state for extracting physical observables such as magnetization. Beyond the statevector dynamics, we introduce a set of metrics that characterize how QL-circuit operations transform the underlying graph connections. These metrics quantify the microscopic coupling, phase coherence, and effective inter-block coupling generated by the circuit. These graph-level quantities provide constraints and design targets for potential physical implementations, indicating where interconnection resources, phase control, and effective coupling strength must be engineered in a hardware realization. Overall, this study demonstrates how classical resources can be harnessed to simulate quantum systems and we discuss the advantages and limitations.

==> figures/trotterstep_n3.tex <==
\resizebox{\linewidth}{!}{
\tikzset{
  operator/.append style = {rounded corners},
  op/.append style        = {rounded corners},
  layerA/.style = {fill=gray!20},
  layerB/.style = {fill=gray!60},
  %layerA/.style = {fill=gray!40}
}

\begin{quantikz}%[remember picture, overlay]
%\node[anchor=north west, font=\dejavusans\bfseries] at (-0.5, 3.2) {A};
& \gate[wires=3, style={rounded corners,fill=blue!20}]{T(t)} & \qw\\
& & \qw\\
& & \qw
\end{quantikz}
=\begin{quantikz}
 & \gate[wires=1,style=layerA]{U^{0}_{0}(\frac{ t}{2})} & \gate[wires=2,style=layerB]{U^{int}_{01}(\frac{ t}{2})} & & \gate[wires=2,style=layerB]{U^{int}_{01}(\frac{ t}{2})} & \gate[wires=1,style=layerA]{U^{0}_{0}(\frac{ t}{2})} & \qw\\
 & \gate[wires=1,style=layerA]{U^{0}_{1}(\frac{ t}{2})} & & \gate[wires=2,style=layerB]{U^{int}_{12}( t)} &  & \gate[wires=1,style=layerA]{U^{0}_{1}(\frac{ t}{2})} & \qw\\
 & \gate[wires=1,style=layerA]{U^{0}_{2}(\frac{ t}{2})} &  &  &  & \gate[wires=1,style=layerA]{U^{0}_{2}(\frac{ t}{2})} & \qw\\
\end{quantikz}

% =\begin{quantikz}
%  & \gate[wires=1,style={fill=green!20}]{R_{x}^{1}(h t)} & \gate[wires=2,style={fill=purple!30}]{R_{zz}^{12}(-J t)} & & \gate[wires=2,style={fill=purple!30}]{R_{zz}^{12}(-J t)} & \gate[wires=1,style={fill= green!20}]{R_{x}^{1}(h t)} & \qw\\
%  & \gate[wires=1,style={fill= green!20}]{R_{x}^{2}(h t)} & & \gate[wires=2,style={fill=purple!50}]{R_{zz}^{23}(-2Jt)} &  & \gate[wires=1,style={fill= green!20}]{R_{x}^{2}(h t)} & \qw\\
%  & \gate[wires=1,style={fill= green!20}]{R_{x}^{3}(h t)} & &  &  & \gate[wires=1,style={fill= green!20}]{R_{x}^{3}(ht)} & \qw
% \end{quantikz}
}

==> figures/trotterstep_n3_gates.tex <==
\resizebox{\linewidth}{!}{
\tikzset{
  operator/.append style = {rounded corners},
  op/.append style        = {rounded corners},
  layerA/.style = {fill=gray!20},
  layerB/.style = {fill=gray!60},
  %layerA/.style = {fill=gray!40}
}
\begin{quantikz}
\lstick{\text{ql-bit}$_0$} & \gate[wires=1,style={fill=green!20}]{R_{x}^{0}(h t)} & \gate[wires=2,style={fill=purple!30}]{R_{zz}^{01}(-J t)} & & \gate[wires=2,style={fill=purple!30}]{R_{zz}^{01}(-J t)} & \gate[wires=1,style={fill= green!20}]{R_{x}^{0}(h t)} & \qw\\
\lstick{\text{ql-bit}$_1$}& \gate[wires=1,style={fill= green!20}]{R_{x}^{1}(h t)} & & \gate[wires=2,style={fill=purple!50}]{R_{zz}^{12}(-2Jt)} &  & \gate[wires=1,style={fill= green!20}]{R_{x}^{1}(h t)} & \qw\\
\lstick{\text{ql-bit}$_2$} & \gate[wires=1,style={fill= green!20}]{R_{x}^{2}(h t)} & &  &  & \gate[wires=1,style={fill= green!20}]{R_{x}^{3}(ht)} & \qw
\end{quantikz}
}
